On the Difficulty of Characterizing Network Formation with Endogenous Behavior

Bolletta (2021, Math. Soc. Sci. 114:1-10) studies a model in which a network is strategically formed and then agents play a linear best-response investment game in it. The model is motivated by an application in which people choose both their study partners and their levels of educational effort. Agents have different one-dimensional types $\unicode{x2013}$ private returns to effort. A main result claims that pairwise Nash stable networks have a locally complete structure consisting of possibly overlapping cliques: if two agents are linked, they are part of a clique composed of all agents with types between theirs. We offer a counterexample showing that the claimed characterization is incorrect, highlight where the analysis errs, and discuss implications for network formation models.

==> illustrations/figure1_v2.tex <==
	\definecolor{verylightgray}{rgb}{0.95, 0.95, 0.95}
{\tiny
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]

\path  [fill=verylightgray] (93,147) -- (225.37,147) -- (225.37,264.65) -- (93,264.65) ;

\path  [fill=verylightgray] (92.45,323) -- (225.37,323) -- (225.37,440.65) -- (92.45,440.65) ;

\path  [fill=verylightgray]  (307,234.74) -- (451,234.74) -- (451,370.65) -- (307,370.65);

\path  [fill=verylightgray] (513,146) -- (653.37,146) -- (653.37,263.65) -- (513,263.65) ;

\path  [fill=verylightgray] (514.45,322) -- (654.82,322) -- (654.82,439.65) -- (514.45,439.65);

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (148.82,173.36) .. controls (148.82,173.36) and (148.82,173.36) .. (148.82,173.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (108.82,242.36) .. controls (108.82,242.36) and (108.82,242.36) .. (108.82,242.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (188.82,242.36) .. controls (188.82,242.36) and (188.82,242.36) .. (188.82,242.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (188.82,242.36) .. controls (188.82,242.36) and (188.82,242.36) .. (188.82,242.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (147.82,349.36) .. controls (147.82,349.36) and (147.82,349.36) .. (147.82,349.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (107.82,418.36) .. controls (107.82,418.36) and (107.82,418.36) .. (107.82,418.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (187.82,418.36) .. controls (187.82,418.36) and (187.82,418.36) .. (187.82,418.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (187.82,418.36) .. controls (187.82,418.36) and (187.82,418.36) .. (187.82,418.36) ;
\draw    (107.33,419) -- (148,349.67) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (566.82,175.36) .. controls (566.82,175.36) and (566.82,175.36) .. (566.82,175.36) ;
\draw    (567,175.67) -- (606.33,243) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (526.82,244.36) .. controls (526.82,244.36) and (526.82,244.36) .. (526.82,244.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (606.82,244.36) .. controls (606.82,244.36) and (606.82,244.36) .. (606.82,244.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (606.82,244.36) .. controls (606.82,244.36) and (606.82,244.36) .. (606.82,244.36) ;
\draw    (526.33,245) -- (567,175.67) ;
\draw    (526.33,245) -- (606.33,245) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (566.82,348.36) .. controls (566.82,348.36) and (566.82,348.36) .. (566.82,348.36) ;
\draw    (567,348.67) -- (606.33,416) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (526.82,417.36) .. controls (526.82,417.36) and (526.82,417.36) .. (526.82,417.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (606.82,417.36) .. controls (606.82,417.36) and (606.82,417.36) .. (606.82,417.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (606.82,417.36) .. controls (606.82,417.36) and (606.82,417.36) .. (606.82,417.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (367,262.36) .. controls (367,262.36) and (367,262.36) .. (367,262.36) ;
\draw    (367,262.67) -- (407,330) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (327,331.36) .. controls (327,331.36) and (327,331.36) .. (327,331.36) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (407,331.36) .. controls (407,331.36) and (407,331.36) .. (407,331.36) ;
\draw    (325,332) -- (367,262.67) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (465.33,277.67) -- (503.75,247.89) ;
\draw [shift={(505.33,246.67)}, rotate = 142.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (476,258.67) -- (492.33,265.67) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (482.33,254.67) -- (486.33,269.67) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (467.08,352) -- (505.99,381.13) ;
\draw [shift={(507.59,382.33)}, rotate = 216.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (488.23,357.24) -- (485.82,374.85) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (493.77,362.28) -- (480.37,370.12) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282.44,276.53) -- (243.82,247.02) ;
\draw [shift={(242.23,245.8)}, rotate = 37.38] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (261.34,271.09) -- (263.92,253.5) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (255.85,265.99) -- (269.33,258.28) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (288.55,350.95) -- (249.71,380.18) ;
\draw [shift={(248.12,381.38)}, rotate = 323.03] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277.62,369.8) -- (261.38,362.57) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (271.23,373.71) -- (267.44,358.65) ;
\draw [color={rgb, 255:red, 0; green, 170; blue, 0 }  ,draw opacity=1 ]   (240.15,370.43) -- (278.92,341.11) ;
\draw [shift={(280.52,339.91)}, rotate = 142.9] [color={rgb, 255:red, 0; green, 170; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 0; green, 170; blue, 0 }  ,draw opacity=1 ]   (142.71,268.87) -- (142.71,316.67) ;
\draw [shift={(142.71,318.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 170; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;






\draw (144.95,152.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (19.83,150.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$ \begin{array}{l}
\theta \mathnormal{_{1}} =5\\
\theta \mathnormal{_{2}} =4.9\\
\theta \mathnormal{_{3}} =4.7\\
\alpha =0.5\\
\delta =0.1666
\end{array}$};
\draw (98.95,223.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (188.95,223.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\draw (156.95,168.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{12.5}$};
\draw (111.95,248.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{12.005}$};
\draw (185.95,248.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{11.045}$};
\draw (143.95,328.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (97.95,399.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (187.95,399.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\draw (155.95,344.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{12.5005}$};
\draw (110.95,424.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{12.3355}$};
\draw (185.95,424.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 124 }  ,opacity=1 ]  {$\color{blue}\emph{11.045}$};
\draw (563.95,153.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (516.95,225.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (606.95,225.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\draw (574.95,170.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{12.4364}$};
\draw (530,248.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{12.2404}$};
\draw (607,248.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{11.8532}$};
\draw (562.95,327.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (516.95,398.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (606.95,398.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\draw (574.95,343.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{12.1716}$};
\draw (530,423.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{12.005}$};
\draw (607,423.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\color{blue}\emph{11.6866}$};
\draw (363,241.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (317,312.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (407,312.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\draw (371,245.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$ \begin{array}{l}
y_{1}^{*} \approx 4.93\\
\color{blue}\emph{12.5021}
\end{array}$};
\draw (315,338) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$ \begin{array}{l}
y_{2}^{*} \approx 4.92\\
\color{blue}\emph{12.2534}
\end{array}$};
\draw (389,338) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$ \begin{array}{l}
y_{3}^{*} \approx 4.82\\
\color{blue}\emph{11.7667}
\end{array}$};
\draw (148.95,285.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 170; blue, 0 }  ,opacity=1 ]  {$1,2$};
\draw (239.95,335.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 170; blue, 0 }  ,opacity=1 ]  {$1,3$};
\draw (274.23,374.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1,3}$};
\draw (261.23,239.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1,2,3}$};
\draw (463.23,375.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1,2}$};
\draw (468.23,241.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
\draw (140.83,208.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G_{0}$};
\draw (141.83,385.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G_{1}$};
\draw (360.2,301) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$g$};
\draw (560,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$g'$};


\end{tikzpicture}
}

==> illustrations/figure2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (250.56,142) .. controls (250.56,142) and (250.56,142) .. (250.56,142) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (389.56,192) .. controls (389.56,192) and (389.56,192) .. (389.56,192) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (268.56,191) .. controls (268.56,191) and (268.56,191) .. (268.56,191) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (410.56,142) .. controls (410.56,142) and (410.56,142) .. (410.56,142) ;
\draw    (251,142) -- (268.33,191.33) ;
\draw    (411,143) -- (389.33,192.33) ;

\draw (255.95,124.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (375.95,173.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\draw (273.95,172.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (393.95,124.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
\draw (208,132) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{1}} =20\\
y\mathnormal{_{1}^{*}} =16
\end{array}$};
\draw (226,181) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{2}} =10\\
y\mathnormal{_{2}^{*}} =14
\end{array}$};
\draw (411.83,131) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{4}} =13\\
y\mathnormal{_{4}^{*}} =12.2
\end{array}$};
\draw (392,181) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{3}} =11\\
y\mathnormal{_{3}^{*}} =11.8
\end{array}$};


\end{tikzpicture}

==> illustrations/figure3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (100.56,120) .. controls (100.56,120) and (100.56,120) .. (100.56,120) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (239.56,171) .. controls (239.56,171) and (239.56,171) .. (239.56,171) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (180.56,221) .. controls (180.56,221) and (180.56,221) .. (180.56,221) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (120.56,170) .. controls (120.56,170) and (120.56,170) .. (120.56,170) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (260.86,120.34) .. controls (260.86,120.34) and (260.86,120.34) .. (260.86,120.34) ;
\draw    (100.33,121) -- (120,170.67) ;
\draw    (260.62,121.33) -- (238.35,170.92) ;
\draw   (196,213) -- (234,213) -- (234,239) -- (196,239) -- cycle ;
\draw    (180.33,221.67) -- (120,170.67) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (386.56,121) .. controls (386.56,121) and (386.56,121) .. (386.56,121) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (525.56,172) .. controls (525.56,172) and (525.56,172) .. (525.56,172) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (466.56,222) .. controls (466.56,222) and (466.56,222) .. (466.56,222) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (406.56,171) .. controls (406.56,171) and (406.56,171) .. (406.56,171) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=6] [line join = round][line cap = round] (546.86,121.34) .. controls (546.86,121.34) and (546.86,121.34) .. (546.86,121.34) ;
\draw    (386.33,122) -- (406,171.67) ;
\draw    (546.62,122.33) -- (524.35,171.92) ;
\draw   (484,213) -- (517,213) -- (517,239) -- (484,239) -- cycle ;
\draw    (466.33,222.67) -- (524.35,171.92) ;

\draw (479.83,215.43) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{5}} =19\\
y\mathnormal{_{5}^{*}} =15
\end{array}$};
\draw (345,111) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{1}} =20\\
y\mathnormal{_{1}^{*}} =16
\end{array}$};
\draw (364,161) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{2}} =10\\
y\mathnormal{_{2}^{*}} =14
\end{array}$};
\draw (547.83,110) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{4}} =13\\
y\mathnormal{_{4}^{*}} =13
\end{array}$};
\draw (527.83,160) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{3}} =11\\
y\mathnormal{_{3}^{*}} =13
\end{array}$};
\draw (105.95,102.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (225.62,153.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-1.08]  {$3$};
\draw (176.95,200.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
\draw (126.95,153.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (246.56,104.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-1.08]  {$4$};
\draw (54,111) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{1}} =20\\
y\mathnormal{_{1}^{*}} \approx 15.9
\end{array}$};
\draw (75,161) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{2}} =10\\
y\mathnormal{_{2}^{*}} =13.8
\end{array}$};
\draw (261.83,110) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{4}} =13\\
y\mathnormal{_{4}^{*}} =12.2
\end{array}$};
\draw (191.83,215.43) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{5}} =19\\
y\mathnormal{_{5}^{*}} \approx 15.5
\end{array}$};
\draw (241.83,160) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$ \begin{array}{l}
\theta \mathnormal{_{3}} =11\\
y\mathnormal{_{3}^{*}} =11.8
\end{array}$};
\draw (391.95,103.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (511.62,154.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-1.08]  {$3$};
\draw (462.95,201.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
\draw (412.95,154.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (532.56,105.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-1.08]  {$4$};


\end{tikzpicture}
